$\mathcal{N}=4$ Super Yang-Mills Flux Tube in AdS

We study a supersymmetric Wilson line on the boundary of $\mathcal{N}=4$ super Yang-Mills theory in AdS$_4$, or equivalently on a half-space, as a model for exploring the connection between holographic strings and confining flux tubes. The boundary breaks four-dimensional conformal symmetry and is expected to remove integrability, bringing this system closer to a confining string while preserving enough supersymmetry to constrain its dynamics. Working in the planar limit, we analyze the defect spectrum at weak and strong coupling and compute the superconformal index, thereby relating the perturbative gauge-theory description to the worldsheet excitations of a long holographic string. These complementary perspectives allow us to propose a map between operators in the two regimes, under which the worldsheet axion, in particular, becomes a two-particle state at strong coupling. The resulting picture supports a smooth interpolation from an exponentially growing gauge-theory spectrum to the Cardy-like spectrum of a string worldsheet, providing a non-integrable supersymmetric model for investigating the spectral reorganization expected in confining gauge theories.

==> A1L-multiplet-weak.tex <==
\begin{tikzpicture}
    \node[draw,fill=lightgray,align=center,minimum height=1.75cm,minimum width=2.5cm] (SP-AL) {\underline{$\left[-1,0\right]_1^{(0)}$}\\[6pt] $\Phi_-$};
    \node[draw,fill=lightgray,align=center,below of=SP-AL,yshift=-60pt,minimum height=1.75cm,minimum width=2.5cm] (AL-1) {\underline{$\left[-\frac{1}{2},-\frac{1}{2}\right]_\frac{3}{2}^{(1)}$}\\[6pt] $\lambda^{a--}$};
    \node[draw,fill=lightgray,align=center,below of=AL-1,yshift=-60pt,minimum height=1.75cm,minimum width=2.5cm] (AL-2) {\underline{$\left[0,-1\right]_2^{(0)}$}\\[6pt] $\Tilde{\mathbb{F}}_-$};
    \draw[-{latex}] (SP-AL.south) -- (AL-1.north) node[midway,fill=white]{\small $\bar{\mathcal{Q}}$};
    \draw[-{latex}] (AL-1.south) -- (AL-2.north) node[midway,fill=white]{\small $\bar{\mathcal{Q}}$};
\end{tikzpicture}

==> LA1-multiplet-weak.tex <==
\begin{tikzpicture}
    \node[draw,fill=lightgray,align=center,minimum height=1.75cm,minimum width=2.5cm] (SP-LA) {\underline{$\left[+1,0\right]_1^{(0)}$}\\[6pt] $\Phi_+$};
    \node[draw,fill=lightgray,align=center,below of=SP-LA,yshift=-60pt,minimum height=1.75cm,minimum width=2.5cm] (LA-1) {\underline{$\left[+\frac{1}{2},+\frac{1}{2}\right]_\frac{3}{2}^{(1)}$}\\[6pt] $\lambda^{++}_a$};
    \node[draw,fill=lightgray,align=center,below of=LA-1,yshift=-60pt,minimum height=1.75cm,minimum width=2.5cm] (LA-2) {\underline{$\left[0,+1\right]_2^{(0)}$}\\[6pt] $\Tilde{\mathbb{F}}_+$};
    \draw[-{latex}] (SP-LA.south) -- (LA-1.north) node[midway,fill=white]{\small $\mathcal{Q}$};
    \draw[-{latex}] (LA-1.south) -- (LA-2.north) node[midway,fill=white]{\small $\mathcal{Q}$};
\end{tikzpicture}

==> LL-multiplet-weak.tex <==
\begin{tikzpicture}
    \node[draw,fill=lightgray,align=center,minimum height=1.75cm,minimum width=2.5cm] (SP) {\underline{$\left[0,0\right]_1^{(0)}$}\\[6pt] $\Phi_6$};
    \node[draw,fill=lightgray,align=center,below of=SP,xshift=-100pt,yshift=-60pt,minimum height=1.75cm,minimum width=2.5cm] (l1-1) {\underline{$\left[-\frac{1}{2},+\frac{1}{2}\right]_\frac{3}{2}^{(1)}$}\\[4pt] $\lambda^{-+}_a$};
    \node[draw,fill=lightgray,align=center,below of=SP,xshift=100pt,yshift=-60pt,minimum height=1.75cm,minimum width=2.5cm] (l1-2) {\underline{$\left[+\frac{1}{2},-\frac{1}{2}\right]_\frac{3}{2}^{(1)}$}\\[4pt] $\lambda^{a+-}$};
    \node[draw,fill=lightgray,align=center,minimum height=1.75cm,minimum width=2.5cm,below of=l1-1, xshift=100pt,yshift=-60pt] (l2-2) {\underline{$\left[0,0\right]_2^{(2)}\oplus\left[0,0\right]_2^{(0)}$}\\[6pt] $\hspace{-10pt}\partial_n\Vec{X}\hspace{25pt} F_{12}$};
    \node[draw,fill=lightgray,align=center,minimum height=1.75cm,minimum width=2.5cm,below of=l1-1, yshift=-60pt] (l2-1) {\underline{$\left[-1,+1\right]_2^{(0)}$}\\[6pt] $\partial_+\Phi_-$};
    \node[draw,fill=lightgray,align=center,minimum height=1.75cm,minimum width=2.5cm,below of=l1-2,yshift=-60pt] (l2-3) {\underline{$\left[+1,-1\right]_2^{(0)}$}\\[6pt] $\partial_-\Phi_+$};
    \node[draw,fill=lightgray,align=center,minimum height=1.75cm,minimum width=2.5cm,below of=l2-1,yshift=-60pt] (l3-1) {\underline{$\left[-\frac{1}{2},+\frac{1}{2}\right]_{\frac{5}{2}}^{(1)}$}\\[4pt] $\epsilon_{ab}\partial_{+}\lambda^{b--}+\frac{2}{3}\partial_{t}\lambda_{a}^{-+}$}; 
    \node[draw,fill=lightgray,align=center,minimum height=1.75cm,minimum width=2.5cm,below of=l2-3,yshift=-60pt] (l3-2) {\underline{$\left[+\frac{1}{2},-\frac{1}{2}\right]_{\frac{5}{2}}^{(1)}$}\\[4pt] $\epsilon^{ab}\partial_{-}\lambda_{b}^{++}+\frac{2}{3}\partial_{t}\lambda^{a+-}$};
    \node[draw,fill=lightgray,align=center,minimum height=1.75cm,minimum width=2.5cm,below of=l3-1,xshift=100pt,yshift=-60pt] (l4) {\underline{$\left[0,0\right]_3^{(0)}$}\\[2pt] $\frac{1}{2}(\partial_{+}\mathbb{\tilde{F}}_{-}+\partial_{-}\mathbb{\tilde{F}}_{+})+\frac{2}{3}\partial_{t}^{2}\Phi_{6}$}; 
    \draw[-{latex}] (SP.south west) -- (l1-1.north) node[midway,fill=white]{\small $\mathcal{Q}$};
    \draw[-{latex}] (SP.south east) -- (l1-2.north) node[midway,fill=white]{\small $\bar{\mathcal{Q}}$};
    \draw[-{latex}] (l1-1.south) -- (l2-1.north) node[midway,fill=white]{\small $\mathcal{Q}$};
    \draw[-{latex}] (l1-2.south) -- (l2-3.north) node[midway,fill=white]{\small $\bar{\mathcal{Q}}$};
    \draw[-{latex}] (l1-1.south east) -- ($(l2-2.north)-(20pt,0pt)$) node[midway,fill=white]{\small $\bar{\mathcal{Q}}$};
    \draw[-{latex}] (l1-2.south west) -- ($(l2-2.north)+(20pt,0pt)$) node[midway,fill=white]{\small $\mathcal{Q}$};
    \draw[-{latex}] (l2-1.south) -- (l3-1.north) node[midway,fill=white]{\small $\bar{\mathcal{Q}}$};
    \draw[-{latex}] (l2-3.south) -- (l3-2.north) node[midway,fill=white]{\small $\mathcal{Q}$};
    \draw[-{latex}] ($(l2-2.south)-(20pt,0pt)$) -- (l3-1.north east) node[midway,fill=white]{\small $\mathcal{Q}$};
    \draw[-{latex}] ($(l2-2.south)+(20pt,0pt)$) -- (l3-2.north west) node[midway,fill=white]{\small $\bar{\mathcal{Q}}$};
    \draw[-{latex}] (l3-1.south) -- (l4.north west) node[midway,fill=white]{\small $\bar{\mathcal{Q}}$};
    \draw[-{latex}] (l3-2.south) -- (l4.north east) node[midway,fill=white]{\small $\mathcal{Q}$};
\end{tikzpicture}

==> NS5-throat.tex <==
\definecolor{edge}{HTML}{286578}
\definecolor{mesh}{HTML}{6196A4}
\definecolor{pale}{HTML}{EAF4F5}

\begin{tikzpicture}[rotate=-90,line cap=round,line join=round]
    \def\H{6.4}
    \def\perspective{.28}

    \pgfmathdeclarefunction{radius}{1}{%
      \pgfmathparse{3.3*cos(90*#1/\H)/(1+.65*#1)}%
    }
    \pgfmathdeclarefunction{slope}{1}{%
      \pgfmathparse{
        -3.3*.65*cos(90*#1/\H)/(1+.65*#1)^2
        -3.3*pi*sin(90*#1/\H)/(2*\H*(1+.65*#1))
      }%
    }
    \pgfmathdeclarefunction{sx}{1}{%
      \pgfmathparse{radius(#1)*sqrt(1-(\perspective*slope(#1))^2)}%
    }
    \pgfmathdeclarefunction{sy}{1}{%
      \pgfmathparse{-#1+\perspective^2*radius(#1)*slope(#1)}%
    }
    \pgfmathsetmacro{\tangent}{asin(\perspective*slope(0))}
    \pgfmathsetmacro{\openingdepth}{\perspective*radius(0)}
    \coordinate (NS5) at (0,-\H);

    \path[shade,left color=edge!20!white,middle color=pale,
          right color=edge!30!white,shading angle=0]
      (-3.3,0)
      arc[start angle=180,end angle=0,
          x radius=3.3,y radius=\openingdepth]
      arc[start angle=0,end angle=\tangent,
          x radius=3.3,y radius=\openingdepth]
      -- plot[domain=0:\H,samples=100,variable=\u]
        ({sx(\u)},{sy(\u)})
      -- (NS5)
      -- plot[domain=\H:0,samples=100,variable=\u]
        ({-sx(\u)},{sy(\u)})
      arc[start angle={180-\tangent},end angle=180,
          x radius=3.3,y radius=\openingdepth] -- cycle;

    % Rear meridians
    \foreach \angle in {20,40,...,160} {
      \draw[mesh!65,line width=.35pt,densely dashed]
        plot[domain=0:\H,samples=90,variable=\u]
          ({radius(\u)*cos(\angle)},
           {-\u+\perspective*radius(\u)*sin(\angle)});
    }

    % Cross-sections
    \foreach \u in {.4,.9,1.5,2.2,3,3.9,4.9,5.8} {
      \pgfmathsetmacro{\a}{radius(\u)}
      \pgfmathsetmacro{\b}{\perspective*\a}
      \draw[mesh!75,line width=.4pt,densely dashed]
        (\a,-\u) arc[start angle=0,end angle=180,
                      x radius=\a,y radius=\b];
      \draw[mesh,line width=.45pt]
        (-\a,-\u) arc[start angle=180,end angle=360,
                       x radius=\a,y radius=\b];
    }

    % Front meridians
    \foreach \angle in {200,220,...,340} {
      \draw[mesh,line width=.45pt]
        plot[domain=0:\H,samples=90,variable=\u]
          ({radius(\u)*cos(\angle)},
           {-\u+\perspective*radius(\u)*sin(\angle)});
    }

    \foreach \sign in {-1,1} {
      \draw[edge,line width=.85pt]
        plot[domain=0:\H,samples=100,variable=\u]
          ({\sign*sx(\u)},{sy(\u)});
    }
    \draw[edge!75,line width=.65pt]
      (3.3,0) arc[start angle=0,end angle=180,
                  x radius=3.3,y radius=\openingdepth];
    \draw[edge,line width=.9pt]
      (-3.3,0) arc[start angle=180,end angle=360,
                   x radius=3.3,y radius=\openingdepth];

    % The radial axis starts at the NS5 endpoint
    \draw[black!75,line width=1.2pt,dash pattern=on 3pt off 2pt]
      (NS5) -- (0,-\openingdepth);
    \draw[black,line width=1.2pt,
          -{Latex[length=4.5mm,width=3mm]}]
      (0,-\openingdepth) -- (0,2.5);

    % Highlighted cross-section
    \pgfmathsetmacro{\a}{radius(3)}
    \pgfmathsetmacro{\b}{\perspective*\a}
    \draw[black!75,line width=1pt,densely dashed]
      (\a,-3) arc[start angle=0,end angle=180,
                  x radius=\a,y radius=\b];
    \draw[black,line width=1.2pt]
      (-\a,-3) arc[start angle=180,end angle=360,
                   x radius=\a,y radius=\b];

\end{tikzpicture}


==> operator-mapping-charge1.tex <==
\begin{tikzpicture}[anchor=south,baseline]
    \coordinate (O) at (0,0);
    \coordinate (X) at (4,0);
    \coordinate (Y) at (0,4.75);
    \coordinate (Z) at (4,5);
    \node at (2,5) {\underline{$|r|=1$}};
    \foreach \y in {1.5,3,4.5}
        \draw[thick] (-0.1,\y) -- (0.1,\y) (3.9,\y) -- (4.1,\y);
    \draw[thick] (Y) node[fill=white,yshift=-0.25cm]{$\Delta$} -- (O) -- node[midway,below]{$\lambda$} (X) -- (Z);
        
    \node[align=right,anchor=east] at (0,1.5) {\footnotesize \textcolor{myblue}{$\Phi_\pm$}};
    \node[align=left,anchor=west] at (4,1.5) {\footnotesize \textcolor{myblue}{$\mathsf{\Theta}_\pm$}};
    
    \begin{pgfonlayer}{bg}

        \draw[myblue,thick] (0,1.5) -- (4,1.5);
    
    \end{pgfonlayer}

    \node[align=right,anchor=east] at (0,3) {\footnotesize \textcolor{myblue}{$\Tilde{\mathbb{F}}_\pm$}};
    \node[align=left,anchor=west] at (4,3) {\footnotesize \textcolor{myblue}{$\mathsf{\bar{X}}_\pm$}};
    
    \begin{pgfonlayer}{bg}
     
        \draw[myblue,thick] (0,3) -- (4,3);

    \end{pgfonlayer}

    \draw[myblue,thick] (3.5,6) -- (3.75,6)node[right,text width=2cm]{\footnotesize \textcolor{myblue}{$L\bar{A}_1\left[+1,0\right]_1^{(0)} \big/$}\\
    \footnotesize \textcolor{myblue}{$A_1\bar{L}\left[-1,0\right]_1^{(0)}$}};
    
\end{tikzpicture}

==> operator-mapping-charge2.tex <==
\begin{tikzpicture}
    \coordinate (O) at (0,0);
    \coordinate (X) at (4,0);
    \coordinate (Y) at (0,4.75);
    \coordinate (Z) at (4,5);
    \node at (2,5) {\underline{$|r|=2$}};
    \foreach \y in {1.5,3,4.5}
        \draw[thick] (-0.1,\y) -- (0.1,\y) (3.9,\y) -- (4.1,\y);
    \draw[thick] (Y) node[fill=white,yshift=-0.25cm]{$\Delta$} -- (O) -- node[midway,below]{$\lambda$} (X) -- (Z);

    \node[align=right,anchor=east] at (0,3) {\footnotesize \textcolor{myblue}{$\Phi_\pm^2$}\ \textcolor{myred}{$\partial_\pm\Phi_\pm$}};
    \node[align=left,anchor=west] at (4,3) {\footnotesize \textcolor{myblue}{$\Theta_\pm^2$}};
    \node[align=left,anchor=west] at (4,4.5) {\footnotesize \textcolor{myred}{$\mathsf{\Theta}_\pm\mathsf{\bar{X}}_\pm - \frac{3}{4}\epsilon^{ab}\mathsf{\Psi}_a^{\pm\pm}\mathsf{\Psi}_b^{\pm\pm}$}};

    
    \begin{pgfonlayer}{bg}

        \draw[myblue,thick] (0,3) -- (0.75,3);
        \draw[myblue,thick] (3.25,3) -- (4,3);
        \draw[myblue,thick,dashed] (0.75,3) to [curve through={(2,3.05) (3,2.9)}] (3.25,3);
        
        \draw[myred,thick,dashed] (0,3) to [bend left,in=170,out=0,looseness=1] (4,4.5);

    \end{pgfonlayer}

    \draw[myred,thick] (3.5,6.25) -- (3.75,6.25)node[right,text width=2cm]{\footnotesize \textcolor{myred}{$L\bar{A}_1\left[+1,+1\right]_2^{(0)} \big/A_1\bar{L}\left[-1,-1\right]_2^{(0)}$}};
    \draw[myblue,thick,text width=2cm] (3.5,5.75) -- (3.75,5.75)node[right]{\footnotesize \textcolor{myblue}{$L\bar{A}_1\left[+2,0\right]_2^{(0)} \big/ A_1\bar{L}\left[-2,0\right]_2^{(0)}$}};
    
\end{tikzpicture}

==> operator-mapping-neutral.tex <==
\begin{tikzpicture}[anchor=south,baseline]
    \coordinate (O) at (0,0);
    \coordinate (X) at (4,0);
    \coordinate (Y) at (0,4.75);
    \coordinate (Z) at (4,5);
    \node at (2,5) {\underline{$r=0$}};
    \foreach \y in {1.5,3,4.5}
        \draw[thick] (-0.1,\y) -- (0.1,\y) (3.9,\y) -- (4.1,\y);
    \draw[thick] (Y) node[fill=white,yshift=-0.25cm]{$\Delta$} -- (O) -- node[midway,below]{$\lambda$} (X) -- (Z);
        
    \node[align=right,anchor=east] at (0,1.5) {\footnotesize \textcolor{myblue}{$\vec{X}$}\ \textcolor{myred}{$\Phi_6$}};
    \node[align=left,anchor=west] at (4,1.5) {\footnotesize \textcolor{myblue}{$\vec{\mathsf{R}}$}};
    
    \begin{pgfonlayer}{bg}

        \draw[myblue,thick] (0,1.5) -- (0.75,1.5);
        \draw[myblue,thick] (3.25,1.5) -- (4,1.5);
        \draw[myblue,thick,dashed] (0.75,1.5) to [curve through={(1.25,1.4) (2.25,1.6)}] (3.25,1.5);
    
    \end{pgfonlayer}

    \node[align=right,anchor=east] at (0,3) {\footnotesize \textcolor{myblue}{$\Tilde{\mathbb{F}}_n$}\ \textcolor{myorange}{$\vec{X}^{\otimes_{\text{s.t.}} 2}$}\\
    \footnotesize \textcolor{myred}{$F_{12}$}};
    \node[align=left,anchor=west] at (4,3) {\footnotesize \textcolor{myblue}{$\mathsf{Y}$}\ \textcolor{myorange}{$\vec{\mathsf{R}}^{\otimes_{\text{s.t.}} 2}$}\\
    \footnotesize \textcolor{myred}{$b_1\mathsf{\Theta}_+\mathsf{\Theta}_- + b_2\mathsf{R}^n\mathsf{R}^n$}};
    \node[align=left,anchor=west] at (4,4.5) {\footnotesize \textcolor{myred}{$\mathsf{A}$}};
    
    \begin{pgfonlayer}{bg}
     
        \draw[myblue,thick,dash pattern=on 6pt off 6pt] (0,3) -- (0.75,3);
        \draw[myblue,thick,dash pattern=on 6pt off 6pt] (3.25,3) -- (4,3);
        \draw[myblue,thick,dashed] (0.75,3) to [curve through={(1.25,2.9) (2.25,3.1)}] (3.25,3);
        \draw[myorange,thick,dash pattern=on 6pt off 6pt,dash phase=6pt] (0,3) -- (0.75,3);
        \draw[myorange,thick,dash pattern=on 6pt off 6pt,dash phase=6pt] (3.25,3) -- (4,3);
        \draw[myorange,thick,dashed] (0.75,3) to [curve through={(2,3.15) (3,3)}] (3.25,3); 
        
        \path[draw,myred,thick,dashed]
            (0,1.5) to [curve through={(1.25,2) (1.5,2.25) (3,2.75)}] (4,3)
            (0,3) to [curve through={(1.25,3.5) (1.5,3.75) (3,4.25)}] (4,4.5);

    \end{pgfonlayer}

    \draw[myred,thick] (3.5,6.5) -- (3.75,6.5)node[right]{\footnotesize \textcolor{myred}{$L\bar{L}\left[0,0\right]_1^{(0)}$}};
    \draw[myblue,thick] (3.5,6) -- (3.75,6)node[right]{\footnotesize \textcolor{myblue}{$A_1\bar{A}_1\left[0,0\right]_1^{(2)}$}};
    \draw[myorange,thick] (3.5,5.5) -- (3.75,5.5)node[right]{\footnotesize \textcolor{myorange}{$A_1\bar{A}_1\left[0,0\right]_2^{(4)}$}};
    
\end{tikzpicture}
